BADDr: Bayes-Adaptive Deep Dropout RL for POMDPs

While reinforcement learning (RL) has made great advances in scalability, exploration and partial observability are still active research topics. In contrast, Bayesian RL (BRL) provides a principled answer to both state estimation and the exploration-exploitation trade-off, but struggles to scale. To tackle this challenge, BRL frameworks with various prior assumptions have been proposed, with varied success. This work presents a representation-agnostic formulation of BRL under partially observability, unifying the previous models under one theoretical umbrella. To demonstrate its practical significance we also propose a novel derivation, Bayes-Adaptive Deep Dropout rl (BADDr), based on dropout networks. Under this parameterization, in contrast to previous work, the belief over the state and dynamics is a more scalable inference problem. We choose actions through Monte-Carlo tree search and empirically show that our method is competitive with state-of-the-art BRL methods on small domains while being able to solve much larger ones.

==> figures/brl_graph.tex <==
\begin{tikzpicture}[every node/.style={scale=1}]

    % states
    \node[latent] (s00) {$s_0$};
    \node[latent,right=of s00] (s10) {$s_1$};

    \node[latent,right=of s10] (s20) {$s_2$};

    \node[latent,right=2cm of s20] (sT0) {$s_T$};

    \node[latent,right=1.5cm of sT0] (s01) {$s_0$};
    \node[right=of s01] (send) {};

    % model
    \node[latent,above=2cm of s00] (D) {$\mathcal{D}$};
    \node[const,left=of D] (pD) {$p_\mathcal{D}$};
    \draw[->] (pD) -- (D);

    % state prior
    \node[const,left=of s00] (ps0) {$p_{s_0}$};
    \edge {ps0} {s00};
    \draw[->] (ps0) to [out=-15, in=205] (s01);

    % observations
    \node[obs,above=of s10] (o10) {$o_1$};
    \node[obs,above=of s20] (o20) {$o_2$};
    \node[obs,above=of sT0] (oT0) {$o_T$};

    % actions
    \node[obs,xshift=-.5cm] (a00) at ($(s10.west)!.5!(o10.west)$) {$a_0$};
    \node[obs,xshift=-.5cm] (a10) at ($(s20.west)!.5!(o20.west)$) {$a_{1}$};
    \node[obs,xshift=-.5cm] (aT0) at ($(sT0.west)!.5!(oT0.west)$) {$a_{T-1}$};

    % state model
    \draw[->] (D.east) -| ($(s00.north)!.5!(a00)$) -- (s10);
    \draw[->] (D.east) -| ($(s10.north)!.5!(a10)$) -- (s20);
    \draw[->] (D.east) -| ($(s10.north)!.5!(a10) + (2.5cm,0)$) -- (sT0);

    \edge {a00} {s10};
    \edge {a10} {s20};
    \edge {aT0} {sT0};

    \edge {s00} {s10};
    \edge {s10} {s20};

    % observation model
    \draw[->] (D) -| (o10);
    \draw[->] (D) -| (o20);
    \draw[->] (D) -| (oT0);

    \edge {s10} {o10};
    \edge {s20} {o20};
    \edge {sT0} {oT0};

    \edge {a00} {o10};
    \edge {a10} {o20};
    \edge {aT0} {oT0};

    % dots
    \draw[dotted,->] (s01) -- (send.east);
    \draw[dotted,->] (s20) -- (sT0);


\end{tikzpicture}


==> figures/road-racer-bayes-net.tex <==
\begin{tikzpicture}

    % define rows

    \node (s) {};
    \node[right=of s,obs] (a) {$a$};
    \node[right=2 of a] (s') {};
    \node[right=2 of s'] (o) {};

    % agent location
    \node[latent,below=of s] (l) {$l$};
    \node[latent,below=of s'] (l') {$l'$};
    \draw[->] (l) -- (l');

    % observation
    \node[obs,below=of o] (dist) {$dist$};
    \draw[->] (l') -- (dist);

    % first cars
    \node[latent,below=of l] (c-0) {$c_0$};
    \node[latent,below=of l'] (c'-0) {$c'_0$};

    \draw[->] (c-0) -- (c'-0);
    \draw[->] (c-0) -- (l');
    \draw[->] (c'-0) -- (dist);

    \draw[->] (a) -- (l');
    \draw[->] (a) -- (c'-0);
    \draw[->] (a) -- (dist);

    \foreach \i in {1,...,4}
        {
            \pgfmathtruncatemacro{\prev}{\i - 1}
            % state variable
            \node[latent,below=.4 of c-\prev] (c-\i) {$c_\i$};
            % next state variable
            \node[latent,below=.4 of c'-\prev] (c'-\i) {$c'_\i$};

            % car -> car'
            \draw[->] (c-\i) -- (c'-\i);

            % car -> agent'
            \draw[->] (c-\i) -- (l');

            % car' -> obs
            \draw[->] (c'-\i) -- (dist);

            % action -> car'
            \draw[->] (a) -- (c'-\i);
        }

    % dotted
    \node[below=.1 of c-4] (c-dots) {$\vdots$};
    \node[below=.1 of c'-4] (c'-dots) {$\vdots$};

    % 'rest' factors
    \node[latent,below=.2 of c-dots] (c-rest) {$c_n$};
    \node[latent,below=.2 of c'-dots] (c'-rest) {$c'_n$};

    \draw[dotted,->] (c-rest) -- (c'-rest);
    \draw[dotted,->] (c-rest) -- (l');
    \draw[dotted,->] (c'-rest) -- (dist);

    \plate {s-plate} {(l) (c-0) (c-1) (c-2) (c-3) (c-4) (c-rest)} {$s$};
    \plate {s'-plate} {(l') (c'-0) (c'-1) (c'-2) (c'-3) (c'-4) (c'-rest)} {$s'$};
    \plate {o-plate} {(dist)} {$o$};

\end{tikzpicture}


==> figures/road-racer-vis.tex <==
\begin{tikzpicture}[every node/.style={scale=1}]

    % center lane
    \node (center-start) {};
    \node (center-end) at (14, 0) {};

    % other lanes
    \node[below=of center-start] (bottom-start) {};
    \node[above=of center-start] (top-start) {};

    \node[below=of center-end] (bottom-end) {};
    \node[above=of center-end] (top-end) {};

    % corners
    \node[above=.5 of top-start] (top-left-corner) {};
    \node[below=.5 of bottom-start] (bottom-left-corner) {};

    \node[above=.5 of top-end] (top-right-corner) {};
    \node[below=.5 of bottom-end] (bottom-right-corner) {};

    % top/bottom edge
    \node[above=.5 of center-start] (top-lane-border-start) {};
    \node[below=.5 of center-start] (bottom-lane-border-start) {};

    \node[above=.5 of center-end] (top-lane-border-end) {};
    \node[below=.5 of center-end] (bottom-lane-border-end) {};

    % lanes
    \draw [dash pattern= on 10pt off 20pt] (center-start) -- (center-end);
    \draw [dash pattern= on 10pt off 20pt] (top-start) -- (top-end);
    \draw [dash pattern= on 10pt off 20pt] (bottom-start) -- (bottom-end);

    % lane border
    \draw (top-left-corner) -- (top-right-corner);
    \draw (bottom-left-corner) -- (bottom-right-corner);

    \draw (top-lane-border-start) -- (top-lane-border-end);
    \draw (bottom-lane-border-start) -- (bottom-lane-border-end);

    \draw (top-left-corner) -- (top-right-corner);
    \draw (bottom-left-corner) -- (bottom-right-corner);

    % agent
    \node[right] at (center-start) (agent) {\includegraphics[height=.6cm]{figures/embeddings/race-car}};

    % other cars
    \node[right=2 of top-start] (car-1) {\includegraphics[height=1.25cm]{figures/embeddings/car-1}};
    \node[right=8 of center-start] (car-2) {\includegraphics[height=1.25cm]{figures/embeddings/car-1}};
    \node[right=6 of bottom-start] (car-3) {\includegraphics[height=1.25cm]{figures/embeddings/car-1}};

    % actions
    \node[right=2 of top-start] (action-up) {};
    \node[right=3 of center-start] (action-stay) {};
    \node[right=2 of bottom-start] (action-down) {};

    \node[below=.4 of car-1] (traj-break) {};

    \draw[thick,->] (agent) -- (action-up);
    \draw[thick,->] (agent) -- (action-stay);
    \draw[thick,->] (agent) -- (action-down);

    \draw[green] (agent) -- (traj-break);
    \draw[green] (traj-break.west) to[out=0,in=180] (top-end);

    % grid
    \foreach \i in {2,4,6,8,10,12,14}
        {
            \draw[thick,dotted,color=gray] (\i, -2) -- (\i, 2);
        }

\end{tikzpicture}

